Beyond the Badge: Reproducibility Engineering as a Lifetime Skill

Ascertaining reproducibility of scientific experiments is receiving increased attention across disciplines. We argue that the necessary skills are important beyond pure scientific utility, and that they should be taught as part of software engineering (SWE) education. They serve a dual purpose: Apart from acquiring the coveted badges assigned to reproducible research, reproducibility engineering is a lifetime skill for a professional industrial career in computer science. SWE curricula seem an ideal fit for conveying such capabilities, yet they require some extensions, especially given that even at flagship conferences like ICSE, only slightly more than one-third of the technical papers (at the 2021 edition) receive recognition for artefact reusability. Knowledge and capabilities in setting up engineering environments that allow for reproducing artefacts and results over decades (a standard requirement in many traditional engineering disciplines), writing semi-literate commit messages that document crucial steps of a decision-making process and that are tightly coupled with code, or sustainably taming dynamic, quickly changing software dependencies, to name a few: They all contribute to solving the scientific reproducibility crisis, and enable software engineers to build sustainable, long-term maintainable, software-intensive, industrial systems. We propose to teach these skills at the undergraduate level, on par with traditional SWE topics.

==> img/commit.tex <==
\begin{tikzpicture}[remember picture,
annotation/.style={color=black,font=\small\itshape, align=left, anchor=west},
label/.style={font=\small, align=left, anchor=west, execute at begin node=\setlength{\baselineskip}{5pt}},
code/.style={font={\fontsize{8pt}{12}\ttfamily}, align=left, anchor=west, execute at begin node=\setlength{\baselineskip}{5pt}},
arrow/.style={-{Stealth[width=2mm,length=2mm]},black,thin},
]
%\newcommand{\arrow}{-{Stealth[width=2mm,length=2mm]}}

\draw[fill=lightgray!20,draw=black] (0,0.2) rectangle ++(8.6,-1.05);
\draw[fill=lightgray!20,draw=black] (0,-0.95) rectangle ++(8.6,-3.2);
\draw[fill=lightgray!20,draw=black] (0,-4.25) rectangle ++(8.6,-1.9);

% hash aa09c4f6a54152e90de42b4b50aa2f03f1189747
\node[label] at (0.0, 0.0) (commit) {commit: aa09c4f6a54152...};
\node[annotation] at (5.4, 0.0) (commitComment) {Unique ID of the commit};
\draw[arrow] (commitComment.west) to[out=180, in=0] (commit.east);

\node[label] at (0.0, -0.3) (author) {Author: Jane Doe <jane@doe.com>};
\node[annotation] at (5.4, -0.3) (authorComment) {Author of change};
\draw[arrow] (authorComment.west) to[out=180, in=0] (author.east);

\node[label] at (0.0, -0.6) (commiter) {Committer: John Doe <john@doe.com>};
\node[annotation] at (5.4, -0.6) (commiterComment) {Committer of change};
\draw[arrow] (commiterComment.west) to[out=180, in=0] (commiter.east);

\node[label] at (0.0, -1.2) (message) {Use salted hashes};
\node[annotation] at (5.4, -1.2) (messageComment) {Summary of changes};
\draw[arrow] (messageComment.west) to[out=180, in=0] (message.east);

\node[label,text width=\linewidth-2mm] at (0.0, -2.3) (messageBody) {Function getHash() is used
to hash user passwords. Since adding a salt value is considered a minimum standard these
days, augment computing the hash with a
salting function as devised by Ilsebill et al., Grassian Letters 27(3), 2022.};
\node[label] at (0.0, -3.3) (signoff) {Signed-off-by: Jane Doe <jane@doe.com>};
\node[annotation] at (5.4, -3.3) (signoffComment) {Credit for authorship};
\draw[arrow] (signoffComment.west) to[out=180, in=0] (signoff.east);

\node[label] at (0.0, -3.6) (review) {Reviewed-by: Jean Doe <jean@doe.com>};
\node[annotation] at (5.4, -3.6) (reviewComment) {Credit for review};
\draw[arrow] (reviewComment.west) to[out=180, in=0] (review.east);

\node[label] at (0.0, -3.9) (test) {Tested-by: Judy Doe <judy@doe.com>};
\node[annotation] at (5.4, -3.9) (testComment) {Credit for testing};
\draw[arrow] (testComment.west) to[out=180, in=0] (test.east);


\node[label] at (0.0, -4.5) (changedFiles) {diff --git a/sec/hash.c b/sec/hash.c};
\node[annotation] at (6.4, -4.5) (changedFilesComment) {Changed files};
\draw[arrow] (changedFilesComment.west) to[out=180, in=0] (changedFiles.east);

\node[label] at (0.0, -4.8) (diff) {@@ -1,7 +1,7 @@};
\node[code] at (0.0, -5.1) {doSomething();};
\node[code] at (0.0, -5.8) (diffTwo) {-hash = getHash(val); \\
+hash = getSaltedHash(val, genSalt());};
\node[annotation] at (6.4, -5.8) (diffTwoComment) {Changed lines};
\draw[arrow] (diffTwoComment.west) to[out=180, in=0] (diffTwo.east);

%\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

==> img/repro_revised.tex <==
\begin{tikzpicture}[remember picture,
    % framed,
    % background rectangle/.style={thin,draw=black,fill=white},
    system/.style={draw,thin,inner sep=0pt,rectangle,color=black,fill=lightgray!20},
    group/.style={draw,thin,inner sep=0pt,rectangle,color=black,fill=white!20},
    numbers/.style={draw,thin,circle,color=black,fill=yellow!20,inner sep=2pt},
    empty/.style={draw,thin,circle,color=white,fill=white!20},
    label/.style={},
    arrow/.style={-{Stealth[width=4mm,length=3mm]},black,line width=1pt},
    double arrow/.style={-{Stealth[width=4mm,length=3mm]},double,double distance=2pt,line width=1pt},
    small arrow/.style={-{Stealth[width=2mm,length=2mm]}},
]
\draw node[system,minimum width=2.3cm, minimum height=1.0cm, align=center] (docker) {Container \\ (source)};
%\node[label,anchor=north west,align=left, inner sep=5pt] at (docker.north west) {Docker\\Container};

\node[system,above=0.6cm of docker,minimum width=2.3cm, minimum height=0.5cm,align=center] (git) {Public Git Repo};
\node[system,right= 0.8cm of git,minimum width=2.3cm, minimum height=0.5cm,align=center] (patches) {Patch Stack};
\node[system,left= 0.8cm of git,minimum width=2.3cm, minimum height=0.5cm] (binaries) {Binaries};

\node[system,left = 1.6cm of docker,minimum width=1.5cm, minimum height=1cm, align=center] (recipe) {Build \\ Recipe};

\node[system,right= 1.6cm of docker,minimum width=1.5cm, minimum height=1cm, align=center] (dockerBinary) {Container\\(binary)};

\node[group, below = 0.7cm of docker,minimum width=7.3cm, minimum height=1.2cm] (tarball) {};
\node[label,anchor=north west,align=left, inner sep=5pt] at (tarball.north west) {Experiment Execution Package};
\node[system,anchor=south east, xshift=-5pt, yshift=5pt, minimum width=2.6cm, minimum height=0.5cm,align=left] at (tarball.south east) (queries) {Data + Generators};
\node[system, left = 0.35cm of queries,minimum width=1.8cm, minimum height=0.5cm] (dispatcher) {Dispatcher};
\node[system, left = 0.35cm of dispatcher,minimum width=1.8cm, minimum height=0.5cm] (evaluation) {Evaluation};

% edges w/ one line
\draw[arrow] (binaries.south) -- ++(0.0,-0.175) -- ++(3.11,0) -- (docker.north);
\draw[arrow] (git.south) to[out=270, in=90] (docker.north);
\draw[arrow] (patches.south) -- ++(0.0,-0.175) -- ++(-3.11,0) -- (docker.north) ;

% edges w/ double lines
\draw[double arrow] (recipe.east) to[out=0, in=180] (docker.west);
\draw[double arrow] (docker.south) to[out=270, in=90] (tarball.north);
\draw[double arrow] (docker.east) to[out=0, in=180] (dockerBinary.west);
\draw[double arrow] (dockerBinary.south) -- ++(0,-0.3) -- ++(-3.515,0) -- (tarball.north);


% Numbers
\node[numbers,right=0.45cm of recipe] (recipeLabel) {\large 1 };
\node[numbers,right=0.45cm of docker] (tarballLabel) {\large 2 };
\node[numbers,above = 6pt of tarball,xshift=15pt,yshift=-0.15em] (tarballLabel) {\large 3 };
%\node[numbers,right = 3pt of recipe,yshift=13pt] (recipeLabel) {\large 1};
%\node[numbers,above = 6pt of tarball,xshift=15pt] (tarballLabel) {\large 2};
%\node[numbers,above = 0.55cm of measureA,xshift=15pt] (tarballLabel) {\large 3};
%\node[numbers,below = 6pt of measureA,xshift=15pt] (tarballLabel) {\Large 4};
%\node[numbers,below = 6pt of resultsA,xshift=15pt] (tarballLabel) {\Large 5};

% Legend
\node[label,below = 0.75cm of tarball.west,xshift=-0.5cm,text depth=0] (l1l) {A};
\node[label,right = 0.4cm of l1l,text depth=0] (l1r) {B, B integrates A};
\draw[small arrow,black,line width=1pt] (l1l.east) to[out=0, in=180] (l1r.west);

\node[label,below = 0.75cm of tarball.east, xshift=-0.8cm,text depth=0] (l2r) {B, B is produced by A};
\node[label,left = 0.4cm of l2r, anchor=east, align=right,text depth=0] (l2l) {A};
\draw[small arrow,black,double,double distance=1.3pt,line width=0.8pt] (l2l.east) to[out=0, in=180] (l2r.west);

\end{tikzpicture}
